Equivariant log-concavity of graph matchings

For any graph, we show that the graded permutation representation of the graph automorphism group given by matchings is strongly equivariantly log-concave. The proof gives a family of equivariant injections inspired by a combinatorial map of Kratthenthaler and reduces to the hard Lefschetz theorem.

==> figures/rotation.tex <==
\definecolor{pink}{rgb}{1, 0.4, 0.7}
\definecolor{blue}{rgb}{0.2, 0.8, 1}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% NEW FIGURE
\begin{tikzpicture}[style=ultra thick, scale=0.8]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% M

\begin{scope}[style=ultra thick,shift={(-5,0)}]
\newdimen\R
\R=0.8cm
\draw  (0:\R)  -- (60:\R);
\draw (60:\R)  -- (120:\R);
\draw (120:\R)  -- (180:\R);
\draw (180:\R)  -- (240:\R);
\draw [blue] (240:\R)  -- (300:\R);
\draw (300:\R)  -- (360:\R);
\draw (360:\R)  -- (0:\R);
\node[scale=0.5] at (120:\R-0.2cm) {$1$};
\node[scale=0.5] at (60:\R-0.2cm) {$2$};
\node[scale=0.5] at (0:\R-0.2cm) {$3$};
\node[scale=0.5] at (300:\R-0.2cm) {$4$};
\node[scale=0.5] at (240:\R-0.2cm) {$5$};
\node[scale=0.5] at (180:\R-0.2cm) {$6$};

\foreach \x in {60,120,180,240,300,360}
\node[inner sep=1.2pt,circle,black,draw,fill] at (\x:\R) {};

\node at (0.0, -1.2) {$M$};
\node at (2.0, -1.2) {$M'$};
\end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% M'
\begin{scope}[style=ultra thick,shift={(-3,0)}]
\newdimen\R
\R=0.8cm
\R=0.8cm
\draw (0:\R)  -- (60:\R);
\draw [pink, dotted] (60:\R)  -- (120:\R);
\draw (120:\R)  -- (180:\R);
\draw [pink, dotted] (180:\R)  -- (240:\R);
\draw (240:\R)  -- (300:\R);
\draw [pink, dotted] (300:\R)  -- (360:\R);
\draw (360:\R)  -- (0:\R);
\node[scale=0.5] at (120:\R-0.2cm) {$1$};
\node[scale=0.5] at (60:\R-0.2cm) {$2$};
\node[scale=0.5] at (0:\R-0.2cm) {$3$};
\node[scale=0.5] at (300:\R-0.2cm) {$4$};
\node[scale=0.5] at (240:\R-0.2cm) {$5$};
\node[scale=0.5] at (180:\R-0.2cm) {$6$};


\foreach \x in {60,120,180,240,300,360}
\node[inner sep=1.2pt,circle,black,draw,fill] at (\x:\R) {};
\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% First upper level right arrow
\begin{scope}
\draw [thick,->] (-1.8,0.5) --(-0.8,1.2);
\node at (-1.5,1) {$f$};
\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% First lower level right arrow
\begin{scope}
\draw [thick,->] (-1.8,-0.5) --(-0.8,-1.2);
\node at (-1.5,-1) {$\rho$};
\end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Second lower level right arrow
\begin{scope}
\draw [thick,->] (3.8,-1.5) --(4.8,-1.5);
\node at (4.3,-1.8) {$f$};
\end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Second right vertical arrow
\begin{scope}
\draw [thick,->] (3.8,1.3) --(4.8,1.3);
\node at (4.3,1.8) {$\rho$};
\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% rotated M_1
\begin{scope}[style=ultra thick, shift={(0.5,-1.5)}]
\newdimen\R
\R=0.8cm
\draw (0:\R)  -- (60:\R);
\draw (60:\R)  -- (120:\R);
\draw (120:\R)  -- (180:\R);
\draw [blue] (180:\R)  -- (240:\R);
\draw (240:\R)  -- (300:\R);
\draw (300:\R)  -- (360:\R);
\draw (360:\R)  -- (0:\R);

\node[scale=0.5] at (120:\R-0.2cm) {$1$};
\node[scale=0.5] at (60:\R-0.2cm) {$2$};
\node[scale=0.5] at (0:\R-0.2cm) {$3$};
\node[scale=0.5] at (300:\R-0.2cm) {$4$};
\node[scale=0.5] at (240:\R-0.2cm) {$5$};
\node[scale=0.5] at (180:\R-0.2cm) {$6$};

\foreach \x in {60,120,180,240,300,360}
\node[inner sep=1.2pt,circle,black,draw,fill] at (\x:\R) {};

\node at (0, -1.2) {$\rho(M)$};
\node at (2, -1.2) {$\rho(M')$};
\end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%  rotated M_1' 
\begin{scope}[style=ultra thick,shift={(2.5,-1.5)}]
\newdimen\R
\R=0.8cm
\draw [pink, dotted]  (0:\R)  -- (60:\R);
\draw (60:\R)  -- (120:\R);
\draw [pink, dotted]  (120:\R)  -- (180:\R);
\draw (180:\R)  -- (240:\R);
\draw [pink, dotted] (240:\R)  -- (300:\R);
\draw (300:\R)  -- (360:\R);
\draw (360:\R)  -- (0:\R);

\node[scale=0.5] at (120:\R-0.2cm) {$1$};
\node[scale=0.5] at (60:\R-0.2cm) {$2$};
\node[scale=0.5] at (0:\R-0.2cm) {$3$};
\node[scale=0.5] at (300:\R-0.2cm) {$4$};
\node[scale=0.5] at (240:\R-0.2cm) {$5$};
\node[scale=0.5] at (180:\R-0.2cm) {$6$};

\foreach \x in {60,120,180,240,300,360}
\node[inner sep=1.2pt,circle,black,draw,fill] at (\x:\R) {};
\end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% f of M_1
\begin{scope}[style=ultra thick, shift={(0.5,1.3)}]
\newdimen\R
\R=0.8cm
\draw (0:\R)  -- (60:\R);
\draw [blue] (60:\R)  -- (120:\R);
\draw (120:\R)  -- (180:\R);
\draw (180:\R)  -- (240:\R);
\draw [blue] (240:\R)  -- (300:\R);
\draw (300:\R)  -- (360:\R);
\draw (360:\R)  -- (0:\R);

\node[scale=0.5] at (120:\R-0.2cm) {$1$};
\node[scale=0.5] at (60:\R-0.2cm) {$2$};
\node[scale=0.5] at (0:\R-0.2cm) {$3$};
\node[scale=0.5] at (300:\R-0.2cm) {$4$};
\node[scale=0.5] at (240:\R-0.2cm) {$5$};
\node[scale=0.5] at (180:\R-0.2cm) {$6$};

\foreach \x in {60,120,180,240,300,360}
\node[inner sep=1.2pt,circle,black,draw,fill] at (\x:\R) {};

\node at (0, -1.3) {$f(M)$};
\node at (2, -1.3) {$f(M')$};
\end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% f of M_1'
\begin{scope}[style=ultra thick,shift={(2.5,1.3)}]
\newdimen\R
\R=0.8cm
\draw (0:\R)  -- (60:\R);
\draw (60:\R)  -- (120:\R);
\draw (120:\R)  -- (180:\R);
\draw [pink, dotted] (180:\R)  -- (240:\R);
\draw (240:\R)  -- (300:\R);
\draw [pink, dotted] (300:\R)  -- (360:\R);
\draw (360:\R)  -- (0:\R);

\node[scale=0.5] at (120:\R-0.2cm) {$1$};
\node[scale=0.5] at (60:\R-0.2cm) {$2$};
\node[scale=0.5] at (0:\R-0.2cm) {$3$};
\node[scale=0.5] at (300:\R-0.2cm) {$4$};
\node[scale=0.5] at (240:\R-0.2cm) {$5$};
\node[scale=0.5] at (180:\R-0.2cm) {$6$};

\foreach \x in {60,120,180,240,300,360}
\node[inner sep=1.2pt,circle,black,draw,fill] at (\x:\R) {};
\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% f of rotated M_1
\begin{scope}[style=ultra thick, shift={(6,-1.5)}]
\newdimen\R
\R=0.8cm
\draw (0:\R)  -- (60:\R);
\draw (60:\R)  -- (120:\R);
\draw [blue] (120:\R)  -- (180:\R);
\draw (180:\R)  -- (240:\R);
\draw [blue] (240:\R)  -- (300:\R);
\draw (300:\R)  -- (360:\R);
\draw (360:\R)  -- (0:\R);

\node[scale=0.5] at (120:\R-0.2cm) {$1$};
\node[scale=0.5] at (60:\R-0.2cm) {$2$};
\node[scale=0.5] at (0:\R-0.2cm) {$3$};
\node[scale=0.5] at (300:\R-0.2cm) {$4$};
\node[scale=0.5] at (240:\R-0.2cm) {$5$};
\node[scale=0.5] at (180:\R-0.2cm) {$6$};

\foreach \x in {60,120,180,240,300,360}
\node[inner sep=1.2pt,circle,black,draw,fill] at (\x:\R) {};

\node at (0, -1.3) {$f(\rho(M))$};
\node at (2, -1.3) {$f(\rho(M'))$};
\end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% f of rotated M_2'
\begin{scope}[style=ultra thick,shift={(8,-1.5)}]
\newdimen\R
\R=0.8cm
\draw [pink, dotted] (0:\R)  -- (60:\R);
\draw (60:\R)  -- (120:\R);
\draw (120:\R)  -- (180:\R);
\draw [pink, dotted] (180:\R)  -- (240:\R);
\draw (240:\R)  -- (300:\R);
\draw (300:\R)  -- (360:\R);
\draw (360:\R)  -- (0:\R);

\node[scale=0.5] at (120:\R-0.2cm) {$1$};
\node[scale=0.5] at (60:\R-0.2cm) {$2$};
\node[scale=0.5] at (0:\R-0.2cm) {$3$};
\node[scale=0.5] at (300:\R-0.2cm) {$4$};
\node[scale=0.5] at (240:\R-0.2cm) {$5$};
\node[scale=0.5] at (180:\R-0.2cm) {$6$};
\foreach \x in {60,120,180,240,300,360}
\node[inner sep=1.2pt,circle,black,draw,fill] at (\x:\R) {};
\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% rotated f of M_1
\begin{scope}[style=ultra thick, shift={(6,1.3)}]
\newdimen\R
\R=0.8cm
\draw [blue] (0:\R)  -- (60:\R);
\draw (60:\R)  -- (120:\R);
\draw (120:\R)  -- (180:\R);
\draw [blue] (180:\R)  -- (240:\R);
\draw (240:\R)  -- (300:\R);
\draw (300:\R)  -- (360:\R);
\draw (360:\R)  -- (0:\R);
\node[scale=0.5] at (120:\R-0.2cm) {$1$};
\node[scale=0.5] at (60:\R-0.2cm) {$2$};
\node[scale=0.5] at (0:\R-0.2cm) {$3$};
\node[scale=0.5] at (300:\R-0.2cm) {$4$};
\node[scale=0.5] at (240:\R-0.2cm) {$5$};
\node[scale=0.5] at (180:\R-0.2cm) {$6$};

\foreach \x in {60,120,180,240,300,360}
\node[inner sep=1.2pt,circle,black,draw,fill] at (\x:\R) {};

\node at (0, -1.3) {$\rho(f(M))$};
\node at (2, -1.3) {$\rho(f(M'))$};
\end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% rotated f of M_2'
\begin{scope}[style=ultra thick,shift={(8,1.3)}]
\newdimen\R
\R=0.8cm
\draw (0:\R)  -- (60:\R);
\draw (60:\R)  -- (120:\R);
\draw [pink, dotted] (120:\R)  -- (180:\R);
\draw (180:\R)  -- (240:\R);
\draw [pink, dotted] (240:\R)  -- (300:\R);
\draw (300:\R)  -- (360:\R);
\draw (360:\R)  -- (0:\R);
\node[scale=0.5] at (120:\R-0.2cm) {$1$};
\node[scale=0.5] at (60:\R-0.2cm) {$2$};
\node[scale=0.5] at (0:\R-0.2cm) {$3$};
\node[scale=0.5] at (300:\R-0.2cm) {$4$};
\node[scale=0.5] at (240:\R-0.2cm) {$5$};
\node[scale=0.5] at (180:\R-0.2cm) {$6$};
\foreach \x in {60,120,180,240,300,360}
\node[inner sep=1.2pt,circle,black,draw,fill] at (\x:\R) {};
\end{scope}

\end{tikzpicture}

==> figures/six-cycles.tex <==
\definecolor{pink}{rgb}{1, 0.4, 0.7}
\definecolor{blue}{rgb}{0.2, 0.8, 1}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% NEW FIGURE
\begin{tikzpicture}[style=ultra thick]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% M
\newdimen\R
\R=0.8cm
\draw  (0:\R)  -- (60:\R);
\draw (60:\R)  -- (120:\R);
\draw (120:\R)  -- (180:\R);
\draw (180:\R)  -- (240:\R);
\draw [blue] (240:\R)  -- (300:\R);
\draw (300:\R)  -- (360:\R);
\draw (360:\R)  -- (0:\R);

\foreach \x in {60,120,180,240,300,360}
\node[inner sep=1.2pt,circle,black,draw,fill] at (\x:\R) {};

\node at (0, -1.2) {$M$};
\node at (2, -1.2) {$M'$};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% M'
\begin{scope}[style=ultra thick,shift={(2,0)}]
\newdimen\R
\R=0.8cm
\R=0.8cm
\draw (0:\R)  -- (60:\R);
\draw [pink, dotted] (60:\R)  -- (120:\R);
\draw (120:\R)  -- (180:\R);
\draw [pink, dotted] (180:\R)  -- (240:\R);
\draw (240:\R)  -- (300:\R);
\draw [pink, dotted] (300:\R)  -- (360:\R);
\draw (360:\R)  -- (0:\R);
\foreach \x in {60,120,180,240,300,360}
\node[inner sep=1.2pt,circle,black,draw,fill] at (\x:\R) {};
\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% An arrow
\begin{scope}[style=ultra thick]
\draw [ultra thick,->] (3.5,0) --(4.5,0);
\end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% N_1
\begin{scope}[style=ultra thick, shift={(6,1)}]
\newdimen\R
\R=0.8cm
\draw (0:\R)  -- (60:\R);
\draw [blue] (60:\R)  -- (120:\R);
\draw (120:\R)  -- (180:\R);
\draw (180:\R)  -- (240:\R);
\draw [blue] (240:\R)  -- (300:\R);
\draw (300:\R)  -- (360:\R);
\draw (360:\R)  -- (0:\R);

\foreach \x in {60,120,180,240,300,360}
\node[inner sep=1.2pt,circle,black,draw,fill] at (\x:\R) {};

\node at (0, -1.2) {$N_1$};
\node at (2, -1.2) {$N_1'$};
\end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% N_1'
\begin{scope}[style=ultra thick,shift={(8,1)}]
\newdimen\R
\R=0.8cm
\draw (0:\R)  -- (60:\R);
\draw (60:\R)  -- (120:\R);
\draw (120:\R)  -- (180:\R);
\draw [pink, dotted] (180:\R)  -- (240:\R);
\draw (240:\R)  -- (300:\R);
\draw [pink, dotted] (300:\R)  -- (360:\R);
\draw (360:\R)  -- (0:\R);
\foreach \x in {60,120,180,240,300,360}
\node[inner sep=1.2pt,circle,black,draw,fill] at (\x:\R) {};
\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% N_1
\begin{scope}[style=ultra thick, shift={(6,-1.5)}]
\newdimen\R
\R=0.8cm
\draw (0:\R)  -- (60:\R);
\draw (60:\R)  -- (120:\R);
\draw (120:\R)  -- (180:\R);
\draw [blue] (180:\R)  -- (240:\R);
\draw (240:\R)  -- (300:\R);
\draw [blue] (300:\R)  -- (360:\R);
\draw (360:\R)  -- (0:\R);

\foreach \x in {60,120,180,240,300,360}
\node[inner sep=1.2pt,circle,black,draw,fill] at (\x:\R) {};

\node at (0, -1.3) {$N_2$};
\node at (2, -1.3) {$N_2'$};
\end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% N_1'
\begin{scope}[style=ultra thick,shift={(8,-1.5)}]
\newdimen\R
\R=0.8cm
\draw (0:\R)  -- (60:\R);
\draw [pink, dotted] (60:\R)  -- (120:\R);
\draw (120:\R)  -- (180:\R);
\draw (180:\R)  -- (240:\R);
\draw [pink, dotted]  (240:\R)  -- (300:\R);
\draw (300:\R)  -- (360:\R);
\draw (360:\R)  -- (0:\R);
\foreach \x in {60,120,180,240,300,360}
\node[inner sep=1.2pt,circle,black,draw,fill] at (\x:\R) {};
\end{scope}

\end{tikzpicture}

